Optimizing Polar Codes Compatible with Off-the-Shelf LDPC Decoders

Previous work showed that polar codes can be decoded using off-the-shelf LDPC decoders by imposing special constraints on the LDPC code structure, which, however, resulted in some performance degradation. In this paper we show that this loss can be mitigated; in particular, we demonstrate how the gap between LDPC-style decoding and Arikan's Belief Propagation (BP) decoding of polar codes can be closed by taking into account the underlying graph structure of the LDPC decoder while jointly designing the polar code and the parity-check matrix of the corresponding LDPC-like code. The resulting polar codes under conventional LDPC-style decoding are shown to have similar error-rate performance when compared to some well-known and standardized LDPC codes. Moreover, we obtain performance gains in the high SNR region.

==> FactorGraph_conventional.tex <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
	{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};
       		\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,9-\i) 
       		{};}      
       		{\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,9-\i) 
       		{};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}
\end{tikzpicture}


==> FactorGraph_conventional.tikz <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 -1.5*\i) 
	{};	
	}
	{\node [vndsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 -1.5*\i) 
	{};	
	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vndsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 
		-1.5*\i) 
		{};
       		\node [cndsc, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,13.5 
       		-1.5*\i) 
       		{};}      
       		{\node [cndsc, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,13.5 
       		-1.5*\i) 
       		{};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 -1.5*\i) 
	{};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}
\end{tikzpicture}


==> FactorGraph_dense.tex <==

\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
%          
%\foreach \i in {1,...,\N} {
%\foreach \j in {1} {
%	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
%	{\node [vndR, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
%	{\node [vnd, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
%   }}
%          
%          
%
%    \foreach \i in {1,...,\N} {
%\foreach \j in {1,...,\n} {
%   \ifthenelse{\j>1}
%		{\node [vnd, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};
%       		\node [cnd, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,9-\i) {};}      
%       		{\node [cnd, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,9-\i) {};} 		
%   }}
%
%\foreach \i in {1,...,\N} {
%\foreach \j in {4} {
%	\node [vndG, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	
%   }}
%
%
%    \foreach \i in {1,...,\N} {
%       \foreach \j in {1,...,\n} {
%        		\draw (v\i\j)--(c\i\j);
%
%   }}
%   
%      \foreach \i in {1,...,\n} {
%                \pgfmathtruncatemacro{\ii}{(\i + 1)}
%      \foreach \j in {1,...,\N} {
%         		\draw (c\j\i)--(v\j\ii);
%
%   }}
%    
%
%   \foreach \i [count=\xi] in {1,2,3} {
%  \ifthenelse{\xi=1}{
%  \draw (c1\i)--(v5\i);
%   \draw (c2\i)--(v6\i);
%   \draw (c3\i)--(v7\i);
%   \draw (c4\i)--(v8\i);
%   } {       \ifthenelse{\xi=2}{
%     \draw (c1\i)--(v3\i);
%   \draw (c2\i)--(v4\i);
%   \draw (c5\i)--(v7\i);
%   \draw (c6\i)--(v8\i);
%   }{
%     \draw (c1\i)--(v2\i);
%   \draw (c3\i)--(v4\i);
%   \draw (c5\i)--(v6\i);
%   \draw (c7\i)--(v8\i);
%     }
%     }
%}

%%% dense graph


%\node [cnds, label=\cndPos:{$c_{0}$}](c4) at(12,3.5) {};
\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(12,3) {};
\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(12,2.5) {};
\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(12,2) {};
\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(12,1.5) {};


%\node [vndGs, label=\vndPos:{$v_{0}$}](v0) at(10,4.5) {};
\node [vndGs, label=\vndPos:{$v_{1}$}](v1) at(10,4) {};
\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(10,3.5) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(10,3) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(10,2.5) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(10,2) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(10,1.5) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(10,1) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(10,0.5) {};

%connecting stages
\draw (c1)--(v1);
\draw (c1)--(v2);
\draw (c1)--(v3);
\draw (c1)--(v4);
\draw (c1)--(v5);
\draw (c1)--(v6);
\draw (c1)--(v7);
\draw (c1)--(v8);


\draw (c2)--(v5);
\draw (c2)--(v6);
\draw (c2)--(v7);
\draw (c2)--(v8);

\draw (c3)--(v3);
\draw (c3)--(v4);
\draw (c3)--(v7);
\draw (c3)--(v8);


\draw (c4)--(v2);
\draw (c4)--(v4);
\draw (c4)--(v6);
\draw (c4)--(v8);





%\draw [edge, black, h2] (c12)--(v32)--(c32)--(v33)--(c33)--(v43)--(c42)--(v42)--(c22)--(v23)--(c13)--(v13)--(c12);
%\draw [edge, black, h1] (c52)--(v72)--(c72)--(v73)--(c73)--(v83)--(c82)--(v82)--(c62)--(v63)--(c53)--(v53)--(c52);          
\end{tikzpicture}
%\end{document}


==> FactorGraph_sparse_pruned.tex <==

\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.9}




\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(3,2.5) {};

\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(3,2) {};

\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(3,1.5) {};

\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(3,1) {};

\node [cnds, label=\cndPos:{$c_{5}$}](c5) at(3,0.5) {};





\node [vnds, label=\vndPos:{$v_{1}$}](v1) at(1,3.5) {};

\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(1,3) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(1,2.5) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(1,1.5) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(1,0.5) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{9}$}](v9) at(1,-0.5) {};



%connecting stages
\draw (c1)--(v3);
\draw (c1)--(v7);

\draw (c2)--(v2);

\draw (c3)--(v4);

\draw (c4)--(v6);

\draw (c5)--(v8);




%connections in the same stage
\draw (v1)--(c3);
\draw (v1)--(c5);




\draw (c2)--(v1);
\draw (c1)--(v5);
\draw (c4)--(v1);
\draw (c1)--(v9);
\draw (c2)--(v3);
\draw (c3)--(v5);
\draw (c4)--(v7);
\draw (c5)--(v9);

\end{tikzpicture}


==> N128BLER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor5}{rgb}{0.50000,0.44700,0.74100}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,1.5,2,2.5,3},
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={    font={\color{white!15!black}}},
ylabel={BLER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}%legend style={at={(0.597,0.675)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor3, mark=x, dashed, line width=1.5pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.6061\\
1.5	0.3333\\
2	0.1869\\
2.5	0.07519\\
3	0.02117\\
3.5	0.004001\\
4	0.0007755\\
4.5	0.0001107\\
5	1.8e-05\\
5.75	8e-07\\
};
%\addlegendentry{Regular (3,6)-LDPC code, LDPC decoder}
\label{plot128bler:regLDPC}

\addplot [color=blue, dashed, line width=1.5pt, mark=diamond, mark options={solid, blue}]
table[row sep=crcr]{%
	1	0.5089\\
	1.5	0.2532\\
	2	0.1241\\
	2.5	0.04344\\
	3	0.01137\\
	3.5	0.002291\\
	4	0.0003477\\
	4.5	5.222e-05\\
	5	5e-06\\
	5.4	1.4e-06\\
};
%\addlegendentry{AR3A LDPC code, , from \cite{liva2016}, , LDPC decoder}
\label{plot128bler:ar3aLDPC}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	0.625\\
	1.5	0.3683\\
	2	0.1828\\
	2.5	0.07855\\
	3	0.02052\\
	3.5	0.004433\\
	4	0.0007295\\
	4.5	7.811e-05\\
	5	8.671e-06\\
	5.5	7e-07\\
};
%\addlegendentry{AR4JA LDPC code from \cite{liva2016}, LDPC decoder}
\label{plot128bler:arjaLDPC}

\addplot [color=mycolor5, dashed, line width=1.5pt, mark=star, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	1	0.76965\\
	1.5	0.56176\\
	2	0.33481\\
	2.5	0.15143\\
	3	0.04967\\
	3.5	0.0115768\\
	4	0.0018724\\
	4.5	0.000209666666666667\\
	5	1.684e-05\\
	5.5	1.05e-06\\
	6	8e-08\\
};
%\addlegendentry{CCSDS LDPC code, LDPC decoder}
\label{plot128bler:ccsdsLDPC}

\addplot [color=red, line width=1.5pt]
table[row sep=crcr]{%
	1	0.426790423768448\\
	1.3887151667869	0.27201316949068\\
	1.79564462090408	0.149061386814392\\
	2.22257959726683	0.070392286745732\\
	2.6715892883487	0.0292727362569996\\
	3.14508150615463	0.0109446451569739\\
	3.64588085277352	0.0037044093820294\\
	4.17733083711007	0.00107631634230462\\
	4.74342931819689	0.000250240536353706\\
	5.34901124377515	4.26210573008244e-05\\
	6	4.86465415083642e-06\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder}
\label{plot128bler:5GBP}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.45626\\
1.5	0.26589\\
2	0.12835\\
2.5	0.05236\\
3	0.01841\\
};

%\addlegendentry{5G polar code, LDPC(-like) decoder}
\label{plot128bler:5Gldpclike}


\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.438\\
1.5	0.244\\
2	0.113\\
2.5	0.041\\
3	0.011\\
};
%\addlegendentry{Optimized code, LDPC(-like) decoder}
\label{plot128bler:genAlgldpclike}



 \coordinate (legend) at (axis description cs:0.5,1.05);
\end{axis}

 \matrix [
draw,
matrix of nodes,
anchor=south,
%font=\footnotesize,
mark options={solid}
] at (legend) {
							         & Code 					                   & Decoder      \\
	\ref{plot128bler:regLDPC}        & Regular (3,6) LDPC     			  		   &  LDPC   	    \\
	\ref{plot128bler:ar3aLDPC}       & AR3A LDPC  from \cite{liva2016}             &  LDPC  	    \\
	\ref{plot128bler:arjaLDPC}       & ARJA LDPC  from \cite{liva2016}      &  LDPC   	    \\
	\ref{plot128bler:ccsdsLDPC} 	 & CCSDS LDPC                                  &  LDPC          \\
	\ref{plot128bler:5GBP}  		 & 5G polar                                    &  Arıkan's BP   \\
	\ref{plot128bler:5Gldpclike}     & 5G polar                                    &  LDPC(-like)   \\
	\ref{plot128bler:genAlgldpclike} & Optimized                                   &  LDPC(-like)   \\	
};





\end{tikzpicture}%

==> N256BERBLER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.07451,0.12157,0.12157}%
\definecolor{mycolor4}{rgb}{0.65098,0.65098,0.65098}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.8\columnwidth,
at={(2.454in,1.062in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,1.5,2,2.5,3},
xlabel style={font=\color{mycolor3}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={BER / BLER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
table[row sep=crcr]{%
	1	0.472851095159212\\
	1.43299946165632	0.241286645612269\\
	1.88872205947323	0.0960108474576271\\
	2.36968547635921	0.0301409372353646\\
	2.87885049445184	0.00824433042461644\\
	3.41973148833631	0.00206549566245911\\
	3.99654366295697	0.00046447427205765\\
	4.61440275098179	7.73998839001741e-05\\
	5.27960133120302	9.70438444089039e-06\\
	6	1.00040556441581e-06\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder, BLER}
\label{plot256bler:5GBP}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.5256\\
1.5	0.27047\\
2	0.10545\\
2.5	0.03148\\
3	0.00831\\
};
%\addlegendentry{5G polar code, LDPC(-like) decoder, BLER}
\label{plot256bler:5Gldpclike}


\addplot [color=mycolor2, dashed, line width=1.5pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	0.49662\\
	1.5	0.24187\\
	2	0.08305\\
	2.5	0.01982\\
	3	0.00412\\
};
%\addlegendentry{Optimized code, LDPC(-like) decoder, BLER}
\label{plot256bler:genAlgldpclike}

\addplot [color=mycolor1, line width=1.5pt]
table[row sep=crcr]{%
	6.72754546996622	0\\
	6.15085245675472	1.13990547412772e-07\\
	5.61007623760508	8.36088562632378e-07\\
	5.10100406465991	3.13671028088224e-06\\
	4.62012349103394	1.40757601363598e-05\\
	4.16446123883273	4.58412412215316e-05\\
	3.73152960129824	0.000130557446939149\\
	3.31915599482783	0.000344328114295337\\
	2.92547618737117	0.000853919215127727\\
	2.54886856308915	0.00207535486962485\\
	2.18791376729822	0.00493247301690723\\
	1.84136240797438	0.0112997255291268\\
	1.50810895758506	0.0240736063435768\\
	1.18717047957507	0.0461151032889553\\
	0.877669147263633	0.0813686407083195\\
	0.578817771721302	0.126336477510693\\
	0.289907737741013	0.179743577023949\\
	0.0102988825148742	0.234530602730165\\
};
%\addlegendentry{5G polar code,  SCL(L=128) decoder, BER}
\label{plot256ber:5Gscl}

\addplot [color=red, line width=1.5pt, mark=square, mark options={solid, red}]
table[row sep=crcr]{%
	1	0.143811976578318\\
	1.43299946165632	0.0634307919552175\\
	1.88872205947323	0.0211869279661017\\
	2.36968547635921	0.00537011103343891\\
	2.87885049445184	0.00116830570792511\\
	3.41973148833631	0.000235157318669631\\
	3.99654366295697	4.3653120917902e-05\\
	4.61440275098179	6.74139613790579e-06\\
	5.27960133120302	8.46476187941712e-07\\
	6	7.19041499423866e-08\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder, BER}
\label{plot256ber:5GBP}

\addplot [color=blue, line width=1.5pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	1	0.1739796875\\
	2	0.02424921875\\
	3	0.00185390625\\
};
%\addlegendentry{5G polar code, LDPC(-like) decoder, BER}
\label{plot256ber:5Gldpclike}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	0.1316\\
	1.5	0.0561\\
	2	0.01695\\
	2.5	0.0036\\
	3	0.00060133\\
};
%\addlegendentry{Optimized code, LDPC(-like) decoder, BER}
\label{plot256ber:genAlgldpclike}


 \coordinate (legend) at (axis description cs:0.5,1.05);
\end{axis}



\matrix [
draw,
matrix of nodes,
anchor=south,
%font=\footnotesize, BLER
mark options={solid}
] at (legend) {
                                   	 & Code	     	   & Decoder         &	           \\
	\ref{plot256bler:5GBP}           & 5G polar        &  Arıkan's BP    & BLER  	    \\
	\ref{plot256bler:5Gldpclike}     & 5G polar        &  LDPC(-like)    & BLER 	    \\
	\ref{plot256bler:genAlgldpclike} & Optimized       &  LDPC(-like)    & BLER  	    \\
	\ref{plot256ber:5Gscl} 	         & 5G polar        &  SCL ($L=128$)  & BER         \\
	\ref{plot256ber:5GBP}  		     & 5G polar        &  Arıkan's BP    & BER 			\\
	\ref{plot256ber:5Gldpclike}      & 5G polar        &  LDPC(-like)    & BER  		\\
	\ref{plot256ber:genAlgldpclike}  & Optimized       &  LDPC(-like)    & BER  		\\	
};






\end{tikzpicture}%

==> N512BER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.65\columnwidth,
at={(2.516in,1.106in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,1.5,2,2.5,3},
xtick={1,1.5,2,2.5,3},
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0001,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, line width=1.5pt]
table[row sep=crcr]{%
	1	0.0402415478765871\\
	1.79564462090408	0.00445505603741749\\
	2.6715892883487	0.000375954273950299\\
	3.64588085277352	2.7788150645692e-05\\
	4.74342931819689	1.47239947385341e-06\\
	6	1.68041511974685e-08\\
};
%\addlegendentry{5G polar code,  SCL(L=128) decoder}
\label{plot512ber:5Gscl}

\addplot [color=red, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.134603902131215\\
1.43299946165632	0.0474489977954841\\
1.88872205947323	0.0126516415227093\\
2.36968547635921	0.00284784485052425\\
2.87885049445184	0.000583087589044871\\
3.41973148833631	0.000101105418197291\\
3.99654366295697	1.69208598562669e-05\\
4.61440275098179	2.94218249828975e-06\\
5.27960133120302	2.85546789335963e-07\\
6	3.75152612082595e-08\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder}
\label{plot512ber:5GBP}

\addplot [color=blue, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.1822421875\\
1.5	0.06803828125\\
2	0.01730703125\\
2.5	0.0037140625\\
3	0.00071796875\\
};
%\addlegendentry{5G polar code, LDPC(-like) decoder}
\label{plot512ber:5Gldpclike}

\addplot [color=mycolor2, line width=1.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.11777265625\\
2	0.0072390625\\
3	0.0003671875\\
};
%\addlegendentry{Optimized code1, LDPC(-like) decoder}
\label{plot512ber:genAlg1ldpclike}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.1530178515625\\
1.5	0.0499884375\\
2	0.0093421484375\\
2.5	0.0012555859375\\
3	0.0001807421875\\
};


%\addlegendentry{Optimized code2, LDPC(-like) decoder}
\label{plot512ber:genAlg2ldpclike}


 \coordinate (legend) at (axis description cs:0.5,1.05);
\end{axis}


\matrix [
draw,
matrix of nodes,
anchor=south,
%font=\footnotesize,
mark options={solid}
] at (legend) {
	& Code 										    	& Decoder               \\
	\ref{plot512ber:5Gscl} 	          & 5G polar    &  SCL ($L=128$)        \\
	\ref{plot512ber:5GBP}  		      & 5G polar    &  Arıkan's BP     		\\
	\ref{plot512ber:5Gldpclike}       & 5G polar    &  LDPC(-like)   	\\
	\ref{plot512ber:genAlg1ldpclike}  & Optimized  1&  LDPC(-like)   	\\	
	\ref{plot512ber:genAlg2ldpclike}  & Optimized  2&  LDPC(-like)   	\\	
};


\end{tikzpicture}%

==> N512epochs2Point5dBCode2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.225\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Population index},
ymode=log,
ymin=1e-3,
ymax=3.01e-3,
yminorticks=true,
ytick={1e-3, 2e-3, 3e-3},
yticklabels={1e-3, 2e-3, 3e-3},
xtick={0,50,100,150},
ylabel style={font=\color{white!15!black}},
ylabel={min(BER)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
1	0.003098125\\
2	0.00249640625\\
3	0.002552734375\\
4	0.00228859375\\
5	0.00184046875\\
6	0.00183875\\
7	0.001745390625\\
8	0.00172109375\\
9	0.001680078125\\
10	0.001697890625\\
11	0.0016028125\\
12	0.001537109375\\
13	0.001476796875\\
14	0.00141609375\\
15	0.001517578125\\
16	0.00149328125\\
17	0.0013809375\\
18	0.001493359375\\
19	0.001434609375\\
20	0.00143015625\\
21	0.00153875\\
22	0.001393359375\\
23	0.001402109375\\
24	0.001404296875\\
25	0.001374765625\\
26	0.001418046875\\
27	0.00142171875\\
28	0.001344609375\\
29	0.001416875\\
30	0.00135140625\\
31	0.001365703125\\
32	0.00133671875\\
33	0.001434921875\\
34	0.001353203125\\
35	0.001376484375\\
36	0.001239765625\\
37	0.0012625\\
38	0.001389453125\\
39	0.00127890625\\
40	0.001210703125\\
41	0.001389609375\\
42	0.0013140625\\
43	0.001217109375\\
44	0.001301875\\
45	0.001265234375\\
46	0.001237265625\\
47	0.00135640625\\
48	0.001369453125\\
49	0.001226015625\\
50	0.001294375\\
51	0.001334765625\\
52	0.001235625\\
53	0.0013340625\\
54	0.001316796875\\
55	0.0013275\\
56	0.00127640625\\
57	0.001281171875\\
58	0.001289453125\\
59	0.0012159375\\
60	0.00122484375\\
61	0.001294609375\\
62	0.0012040625\\
63	0.001158984375\\
64	0.001213125\\
65	0.001199453125\\
66	0.00119078125\\
67	0.00121015625\\
68	0.001211484375\\
69	0.00127328125\\
70	0.00123765625\\
71	0.001195\\
72	0.001210546875\\
73	0.001153203125\\
74	0.001241875\\
75	0.00117578125\\
76	0.00131328125\\
77	0.0012484375\\
78	0.001141875\\
79	0.001188671875\\
80	0.001170625\\
81	0.001231484375\\
82	0.0012403125\\
83	0.00129484375\\
84	0.001255390625\\
85	0.001216640625\\
86	0.00131\\
87	0.00124484375\\
88	0.001253828125\\
89	0.00119375\\
90	0.001266875\\
91	0.001211953125\\
92	0.00120109375\\
93	0.001198984375\\
94	0.001135078125\\
95	0.00125140625\\
96	0.001187265625\\
97	0.001208046875\\
98	0.00112640625\\
99	0.001226640625\\
100	0.0011525\\
101	0.001139375\\
102	0.0011215625\\
103	0.00106578125\\
104	0.001123828125\\
105	0.001163515625\\
106	0.00113984375\\
107	0.001176875\\
108	0.0010484375\\
109	0.001101015625\\
110	0.001154140625\\
111	0.00110609375\\
112	0.001186875\\
113	0.001143203125\\
114	0.0011790625\\
115	0.00112953125\\
116	0.00117515625\\
117	0.001144140625\\
118	0.001104765625\\
119	0.0011428125\\
120	0.001131640625\\
121	0.00118046875\\
122	0.001159140625\\
123	0.00113890625\\
124	0.001065234375\\
125	0.001115390625\\
126	0.001145546875\\
127	0.00114921875\\
128	0.001150234375\\
129	0.00117640625\\
130	0.0010709375\\
131	0.001138984375\\
132	0.001134921875\\
133	0.001159375\\
134	0.001130546875\\
135	0.001173046875\\
136	0.001155703125\\
137	0.0011271875\\
138	0.001179765625\\
139	0.001248515625\\
140	0.001141328125\\
141	0.001141640625\\
142	0.00111015625\\
143	0.001131171875\\
144	0.00117765625\\
145	0.00119921875\\
146	0.0011590625\\
147	0.001062109375\\
148	0.0011409375\\
149	0.001098671875\\
150	0.001078984375\\
151	0.001174296875\\
152	0.00113703125\\
153	0.001134921875\\
};

\end{axis}
\end{tikzpicture}%

==> N512epochs2dBCode1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.225\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Population index},
ymode=log,
ymin=0.0070646875,
ymax=0.016662578125,
ytick={0.007, 0.008, 0.01, 0.016},
yticklabels={0.007, 0.008, 0.01, 0.016},
xtick={0,50,100,150},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small min(BER)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
1	0.016662578125\\
2	0.016016640625\\
3	0.014711484375\\
4	0.014099921875\\
5	0.01383625\\
6	0.01292734375\\
7	0.013005234375\\
8	0.012190234375\\
9	0.011450390625\\
10	0.0115203125\\
11	0.011333203125\\
12	0.011115234375\\
13	0.0108309375\\
14	0.0105084375\\
15	0.010193046875\\
16	0.009914609375\\
17	0.009878203125\\
18	0.009416875\\
19	0.00932078125\\
20	0.009151015625\\
21	0.008984921875\\
22	0.008725625\\
23	0.00887234375\\
24	0.00875609375\\
25	0.00863953125\\
26	0.00869015625\\
27	0.00878015625\\
28	0.008692578125\\
29	0.00843375\\
30	0.008509609375\\
31	0.008363203125\\
32	0.008407109375\\
33	0.00833953125\\
34	0.00868359375\\
35	0.008442578125\\
36	0.00840109375\\
37	0.008464296875\\
38	0.00846109375\\
39	0.008436171875\\
40	0.00843796875\\
41	0.0085621875\\
42	0.00835984375\\
43	0.008410546875\\
44	0.008230625\\
45	0.00837953125\\
46	0.00823859375\\
47	0.008345\\
48	0.0084734375\\
49	0.00829890625\\
50	0.00843828125\\
51	0.008335390625\\
52	0.00845046875\\
53	0.008318046875\\
54	0.008376484375\\
55	0.008526875\\
56	0.008453203125\\
57	0.008358125\\
58	0.008332734375\\
59	0.008224375\\
60	0.0081015625\\
61	0.0079940625\\
62	0.00821875\\
63	0.007966640625\\
64	0.008057734375\\
65	0.008177109375\\
66	0.00816640625\\
67	0.008051875\\
68	0.007893984375\\
69	0.008110625\\
70	0.008271171875\\
71	0.008156328125\\
72	0.0078075\\
73	0.007967578125\\
74	0.00781640625\\
75	0.007955625\\
76	0.00773703125\\
77	0.00778578125\\
78	0.007668828125\\
79	0.007788828125\\
80	0.0075259375\\
81	0.0078715625\\
82	0.0078425\\
83	0.0075640625\\
84	0.007909609375\\
85	0.007717109375\\
86	0.00747828125\\
87	0.007840859375\\
88	0.007878828125\\
89	0.007736640625\\
90	0.0078184375\\
91	0.007741640625\\
92	0.007375390625\\
93	0.0077703125\\
94	0.007700078125\\
95	0.00774265625\\
96	0.007549375\\
97	0.00766\\
98	0.00773140625\\
99	0.00776515625\\
100	0.00765921875\\
101	0.007810078125\\
102	0.007539921875\\
103	0.007998359375\\
104	0.00768921875\\
105	0.007844140625\\
106	0.007890546875\\
107	0.00793765625\\
108	0.00800046875\\
109	0.00784703125\\
110	0.007904765625\\
111	0.007861796875\\
112	0.007751953125\\
113	0.007905859375\\
114	0.00793140625\\
115	0.00804359375\\
116	0.007981796875\\
117	0.008019140625\\
118	0.007990546875\\
119	0.007987265625\\
120	0.0079178125\\
121	0.00788\\
122	0.0078021875\\
123	0.007858984375\\
124	0.007891328125\\
125	0.007885\\
126	0.00785546875\\
127	0.007857890625\\
128	0.007734140625\\
129	0.0076475\\
130	0.007864453125\\
131	0.007987421875\\
132	0.0078675\\
133	0.007897421875\\
134	0.00772703125\\
135	0.00759\\
136	0.007786953125\\
137	0.00791140625\\
138	0.007771328125\\
139	0.00771890625\\
140	0.0077275\\
141	0.007633515625\\
142	0.00766765625\\
143	0.007539453125\\
144	0.00763296875\\
145	0.00768046875\\
146	0.00748078125\\
147	0.0073509375\\
148	0.007430546875\\
149	0.007214296875\\
150	0.0074140625\\
151	0.007477421875\\
152	0.007358203125\\
153	0.007325625\\
154	0.00755421875\\
155	0.00747015625\\
156	0.00746828125\\
157	0.007508125\\
158	0.007448984375\\
159	0.007421796875\\
160	0.0074228125\\
161	0.007260546875\\
162	0.00743109375\\
163	0.007366328125\\
164	0.0073940625\\
165	0.007475546875\\
166	0.007334453125\\
167	0.007461328125\\
168	0.00743765625\\
169	0.007444609375\\
170	0.00729625\\
171	0.00748828125\\
172	0.00736375\\
173	0.00745671875\\
174	0.00754265625\\
175	0.007346015625\\
176	0.0073146875\\
177	0.007298671875\\
178	0.00742125\\
179	0.00743625\\
180	0.0076565625\\
181	0.007368203125\\
182	0.00736625\\
183	0.00739796875\\
184	0.007383515625\\
185	0.00734140625\\
186	0.007490546875\\
187	0.007543203125\\
188	0.00755640625\\
189	0.007579609375\\
190	0.00770625\\
191	0.007556171875\\
192	0.007612578125\\
193	0.00753484375\\
194	0.007620625\\
195	0.007405546875\\
196	0.007453359375\\
197	0.00742625\\
198	0.007560546875\\
199	0.007286953125\\
200	0.0073334375\\
201	0.00731328125\\
202	0.00738578125\\
203	0.007469453125\\
204	0.0074378125\\
205	0.00747578125\\
206	0.007459296875\\
207	0.007311484375\\
208	0.00743546875\\
209	0.007496484375\\
210	0.0075940625\\
211	0.0075225\\
212	0.007539453125\\
213	0.007443828125\\
214	0.0073528125\\
215	0.007399453125\\
216	0.00729875\\
217	0.00752375\\
218	0.0075003125\\
219	0.00744859375\\
220	0.00725203125\\
221	0.007278359375\\
222	0.0075359375\\
223	0.00733296875\\
224	0.007270390625\\
225	0.0070646875\\
226	0.007462421875\\
227	0.007352421875\\
228	0.007224375\\
229	0.00745875\\
230	0.007373359375\\
231	0.00715015625\\
232	0.00717609375\\
233	0.007391484375\\
234	0.0072759375\\
235	0.00734875\\
236	0.007249609375\\
237	0.007242578125\\
238	0.007128671875\\
239	0.007265859375\\
240	0.007204921875\\
241	0.007259921875\\
242	0.007529921875\\
243	0.007401953125\\
244	0.007331484375\\
245	0.007432890625\\
246	0.00732046875\\
247	0.007263984375\\
248	0.007195546875\\
249	0.00732015625\\
250	0.007615859375\\
251	0.007217890625\\
252	0.00716546875\\
253	0.00741921875\\
254	0.007124453125\\
255	0.007366953125\\
256	0.00717609375\\
257	0.007129375\\
258	0.007275\\
259	0.007355546875\\
260	0.0074796875\\
261	0.007433984375\\
262	0.0073246875\\
263	0.007601875\\
264	0.00728765625\\
265	0.007312890625\\
266	0.0074353125\\
267	0.0072284375\\
268	0.007353515625\\
269	0.00751390625\\
270	0.007189375\\
271	0.0074659375\\
272	0.007199140625\\
273	0.007534921875\\
274	0.007476328125\\
275	0.007461953125\\
276	0.00714203125\\
277	0.00742625\\
278	0.007480390625\\
279	0.007228359375\\
280	0.007120625\\
281	0.00735734375\\
282	0.00733875\\
283	0.007519609375\\
284	0.007427421875\\
285	0.007518671875\\
286	0.00711265625\\
287	0.00737015625\\
288	0.007473046875\\
289	0.007406640625\\
290	0.007151953125\\
291	0.007368515625\\
292	0.007369140625\\
293	0.00755015625\\
294	0.007381171875\\
295	0.0073609375\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> fullBipartite.tex <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.9}



\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double 
distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double 
distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{11}$}](c11) at(3,12) {};
\node [cnds, label=\cndPos:{$c_{21}$}](c21) at(3,11.5) {};
\node [cnds, label=\cndPos:{$c_{31}$}](c31) at(3,11) {};
\node [cnds, label=\cndPos:{$c_{41}$}](c41) at(3,10.5) {};
\node [cnds, label=\cndPos:{$c_{51}$}](c51) at(3,10) {};
\node [cnds, label=\cndPos:{$c_{61}$}](c61) at(3,9.5) {};
\node [cnds, label=\cndPos:{$c_{71}$}](c71) at(3,9) {};
\node [cnds, label=\cndPos:{$c_{81}$}](c81) at(3,8.5) {};
\node [cnds, label=\cndPos:{$c_{12}$}](c12) at(3,8) {};
\node [cnds, label=\cndPos:{$c_{22}$}](c22) at(3,7.5) {};
\node [cnds, label=\cndPos:{$c_{32}$}](c32) at(3,7) {};
\node [cnds, label=\cndPos:{$c_{42}$}](c42) at(3,6.5) {};
\node [cnds, label=\cndPos:{$c_{52}$}](c52) at(3,6) {};
\node [cnds, label=\cndPos:{$c_{62}$}](c62) at(3,5.5) {};
\node [cnds, label=\cndPos:{$c_{72}$}](c72) at(3,5) {};
\node [cnds, label=\cndPos:{$c_{82}$}](c82) at(3,4.5) {};
\node [cnds, label=\cndPos:{$c_{13}$}](c13) at(3,4) {};
\node [cnds, label=\cndPos:{$c_{23}$}](c23) at(3,3.5) {};
\node [cnds, label=\cndPos:{$c_{33}$}](c33) at(3,3) {};
\node [cnds, label=\cndPos:{$c_{43}$}](c43) at(3,2.5) {};
\node [cnds, label=\cndPos:{$c_{53}$}](c53) at(3,2) {};
\node [cnds, label=\cndPos:{$c_{63}$}](c63) at(3,1.5) {};
\node [cnds, label=\cndPos:{$c_{73}$}](c73) at(3,1) {};
\node [cnds, label=\cndPos:{$c_{83}$}](c83) at(3,0.5) {};



\node [vndRs, label=\vndPos:{$v_{11}$}](v11) at(1,14) {};
\node [vndRs, label=\vndPos:{$v_{21}$}](v21) at(1,13.5) {};
\node [vndRs, label=\vndPos:{$v_{31}$}](v31) at(1,13) {};
\node [vnds, label=\vndPos:{$v_{41}$}](v41) at(1,12.5) {};
\node [vndRs, label=\vndPos:{$v_{51}$}](v51) at(1,12) {};
\node [vnds, label=\vndPos:{$v_{61}$}](v61) at(1,11.5) {};
\node [vnds, label=\vndPos:{$v_{71}$}](v71) at(1,11) {};
\node [vnds, label=\vndPos:{$v_{81}$}](v81) at(1,10.5) {};
\node [vnds, label=\vndPos:{$v_{12}$}](v12) at(1,10) {};
\node [vnds, label=\vndPos:{$v_{22}$}](v22) at(1,9.5) {};
\node [vnds, label=\vndPos:{$v_{32}$}](v32) at(1,9) {};
\node [vnds, label=\vndPos:{$v_{42}$}](v42) at(1,8.5) {};
\node [vnds, label=\vndPos:{$v_{52}$}](v52) at(1,8) {};
\node [vnds, label=\vndPos:{$v_{62}$}](v62) at(1,7.5) {};
\node [vnds, label=\vndPos:{$v_{72}$}](v72) at(1,7) {};
\node [vnds, label=\vndPos:{$v_{82}$}](v82) at(1,6.5) {};
\node [vnds, label=\vndPos:{$v_{13}$}](v13) at(1,6) {};
\node [vnds, label=\vndPos:{$v_{23}$}](v23) at(1,5.5) {};
\node [vnds, label=\vndPos:{$v_{33}$}](v33) at(1,5) {};
\node [vnds, label=\vndPos:{$v_{43}$}](v43) at(1,4.5) {};
\node [vnds, label=\vndPos:{$v_{53}$}](v53) at(1,4) {};
\node [vnds, label=\vndPos:{$v_{63}$}](v63) at(1,3.5) {};
\node [vnds, label=\vndPos:{$v_{73}$}](v73) at(1,3) {};
\node [vnds, label=\vndPos:{$v_{83}$}](v83) at(1,2.5) {};
\node [vndGs, label=\vndPos:{$v_{14}$}](v14) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{24}$}](v24) at(1,1.5) {};
\node [vndGs, label=\vndPos:{$v_{34}$}](v34) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{44}$}](v44) at(1,0.5) {};
\node [vndGs, label=\vndPos:{$v_{54}$}](v54) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{64}$}](v64) at(1,-0.5) {};
\node [vndGs, label=\vndPos:{$v_{74}$}](v74) at(1,-1) {};
\node [vndGs, label=\vndPos:{$v_{84}$}](v84) at(1,-1.5) {};



%connecting stages
\draw (c11)--(v12);
\draw (c21)--(v22);
\draw (c31)--(v32);
\draw (c41)--(v42);
\draw (c51)--(v52);
\draw (c61)--(v62);
\draw (c71)--(v72);
\draw (c81)--(v82);
\draw (c12)--(v13);
\draw (c22)--(v23);
\draw (c32)--(v33);
\draw (c42)--(v43);
\draw (c52)--(v53);
\draw (c62)--(v63);
\draw (c72)--(v73);
\draw (c82)--(v83);
\draw (c13)--(v14);
\draw (c23)--(v24);
\draw (c33)--(v34);
\draw (c43)--(v44);
\draw (c53)--(v54);
\draw (c63)--(v64);
\draw (c73)--(v74);
\draw (c83)--(v84);



%connections in the same stage
\draw (v11)--(c11);
\draw (v12)--(c12);
\draw (v13)--(c13);
\draw (v21)--(c21);
\draw (v22)--(c22);
\draw (v23)--(c23);
\draw (v31)--(c31);
\draw (v32)--(c32);
\draw (v33)--(c33);
\draw (v41)--(c41);
\draw (v42)--(c42);
\draw (v43)--(c43);
\draw (v51)--(c51);
\draw (v52)--(c52);
\draw (v53)--(c53);
\draw (v61)--(c61);
\draw (v62)--(c62);
\draw (v63)--(c63);
\draw (v71)--(c71);
\draw (v72)--(c72);
\draw (v73)--(c73);
\draw (v81)--(c81);
\draw (v82)--(c82);
\draw (v83)--(c83);



\draw (c11)--(v51);
\draw (c21)--(v61);
\draw (c31)--(v71);
\draw (c41)--(v81);
\draw (c12)--(v32);
\draw (c22)--(v42);
\draw (c52)--(v72);
\draw (c62)--(v82);
\draw (c13)--(v23);
\draw (c33)--(v43);
\draw (c53)--(v63);
\draw (c73)--(v83);

\end{tikzpicture}

==> fullBipartite.tikz <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.9}



\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double 
distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double 
distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{11}$}](c11) at(3,12) {};
\node [cnds, label=\cndPos:{$c_{21}$}](c21) at(3,11.5) {};
\node [cnds, label=\cndPos:{$c_{31}$}](c31) at(3,11) {};
\node [cnds, label=\cndPos:{$c_{41}$}](c41) at(3,10.5) {};
\node [cnds, label=\cndPos:{$c_{51}$}](c51) at(3,10) {};
\node [cnds, label=\cndPos:{$c_{61}$}](c61) at(3,9.5) {};
\node [cnds, label=\cndPos:{$c_{71}$}](c71) at(3,9) {};
\node [cnds, label=\cndPos:{$c_{81}$}](c81) at(3,8.5) {};
\node [cnds, label=\cndPos:{$c_{12}$}](c12) at(3,8) {};
\node [cnds, label=\cndPos:{$c_{22}$}](c22) at(3,7.5) {};
\node [cnds, label=\cndPos:{$c_{32}$}](c32) at(3,7) {};
\node [cnds, label=\cndPos:{$c_{42}$}](c42) at(3,6.5) {};
\node [cnds, label=\cndPos:{$c_{52}$}](c52) at(3,6) {};
\node [cnds, label=\cndPos:{$c_{62}$}](c62) at(3,5.5) {};
\node [cnds, label=\cndPos:{$c_{72}$}](c72) at(3,5) {};
\node [cnds, label=\cndPos:{$c_{82}$}](c82) at(3,4.5) {};
\node [cnds, label=\cndPos:{$c_{13}$}](c13) at(3,4) {};
\node [cnds, label=\cndPos:{$c_{23}$}](c23) at(3,3.5) {};
\node [cnds, label=\cndPos:{$c_{33}$}](c33) at(3,3) {};
\node [cnds, label=\cndPos:{$c_{43}$}](c43) at(3,2.5) {};
\node [cnds, label=\cndPos:{$c_{53}$}](c53) at(3,2) {};
\node [cnds, label=\cndPos:{$c_{63}$}](c63) at(3,1.5) {};
\node [cnds, label=\cndPos:{$c_{73}$}](c73) at(3,1) {};
\node [cnds, label=\cndPos:{$c_{83}$}](c83) at(3,0.5) {};



\node [vndRsr, label=\vndPos:{$v_{11}$}](v11) at(1,14) {};
\node [vndRsr, label=\vndPos:{$v_{21}$}](v21) at(1,13.5) {};
\node [vndRsr, label=\vndPos:{$v_{31}$}](v31) at(1,13) {};
\node [vnds, label=\vndPos:{$v_{41}$}](v41) at(1,12.5) {};
\node [vndRsr, label=\vndPos:{$v_{51}$}](v51) at(1,12) {};
\node [vnds, label=\vndPos:{$v_{61}$}](v61) at(1,11.5) {};
\node [vnds, label=\vndPos:{$v_{71}$}](v71) at(1,11) {};
\node [vnds, label=\vndPos:{$v_{81}$}](v81) at(1,10.5) {};
\node [vnds, label=\vndPos:{$v_{12}$}](v12) at(1,10) {};
\node [vnds, label=\vndPos:{$v_{22}$}](v22) at(1,9.5) {};
\node [vnds, label=\vndPos:{$v_{32}$}](v32) at(1,9) {};
\node [vnds, label=\vndPos:{$v_{42}$}](v42) at(1,8.5) {};
\node [vnds, label=\vndPos:{$v_{52}$}](v52) at(1,8) {};
\node [vnds, label=\vndPos:{$v_{62}$}](v62) at(1,7.5) {};
\node [vnds, label=\vndPos:{$v_{72}$}](v72) at(1,7) {};
\node [vnds, label=\vndPos:{$v_{82}$}](v82) at(1,6.5) {};
\node [vnds, label=\vndPos:{$v_{13}$}](v13) at(1,6) {};
\node [vnds, label=\vndPos:{$v_{23}$}](v23) at(1,5.5) {};
\node [vnds, label=\vndPos:{$v_{33}$}](v33) at(1,5) {};
\node [vnds, label=\vndPos:{$v_{43}$}](v43) at(1,4.5) {};
\node [vnds, label=\vndPos:{$v_{53}$}](v53) at(1,4) {};
\node [vnds, label=\vndPos:{$v_{63}$}](v63) at(1,3.5) {};
\node [vnds, label=\vndPos:{$v_{73}$}](v73) at(1,3) {};
\node [vnds, label=\vndPos:{$v_{83}$}](v83) at(1,2.5) {};
\node [vndGsg, label=\vndPos:{$v_{14}$}](v14) at(1,2) {};
\node [vndGsg, label=\vndPos:{$v_{24}$}](v24) at(1,1.5) {};
\node [vndGsg, label=\vndPos:{$v_{34}$}](v34) at(1,1) {};
\node [vndGsg, label=\vndPos:{$v_{44}$}](v44) at(1,0.5) {};
\node [vndGsg, label=\vndPos:{$v_{54}$}](v54) at(1,0) {};
\node [vndGsg, label=\vndPos:{$v_{64}$}](v64) at(1,-0.5) {};
\node [vndGsg, label=\vndPos:{$v_{74}$}](v74) at(1,-1) {};
\node [vndGsg, label=\vndPos:{$v_{84}$}](v84) at(1,-1.5) {};



%connecting stages
\draw (c11)--(v12);
\draw (c21)--(v22);
\draw (c31)--(v32);
\draw (c41)--(v42);
\draw (c51)--(v52);
\draw (c61)--(v62);
\draw (c71)--(v72);
\draw (c81)--(v82);
\draw (c12)--(v13);
\draw (c22)--(v23);
\draw (c32)--(v33);
\draw (c42)--(v43);
\draw (c52)--(v53);
\draw (c62)--(v63);
\draw (c72)--(v73);
\draw (c82)--(v83);
\draw (c13)--(v14);
\draw (c23)--(v24);
\draw (c33)--(v34);
\draw (c43)--(v44);
\draw (c53)--(v54);
\draw (c63)--(v64);
\draw (c73)--(v74);
\draw (c83)--(v84);



%connections in the same stage
\draw (v11)--(c11);
\draw (v12)--(c12);
\draw (v13)--(c13);
\draw (v21)--(c21);
\draw (v22)--(c22);
\draw (v23)--(c23);
\draw (v31)--(c31);
\draw (v32)--(c32);
\draw (v33)--(c33);
\draw (v41)--(c41);
\draw (v42)--(c42);
\draw (v43)--(c43);
\draw (v51)--(c51);
\draw (v52)--(c52);
\draw (v53)--(c53);
\draw (v61)--(c61);
\draw (v62)--(c62);
\draw (v63)--(c63);
\draw (v71)--(c71);
\draw (v72)--(c72);
\draw (v73)--(c73);
\draw (v81)--(c81);
\draw (v82)--(c82);
\draw (v83)--(c83);



\draw (c11)--(v51);
\draw (c21)--(v61);
\draw (c31)--(v71);
\draw (c41)--(v81);
\draw (c12)--(v32);
\draw (c22)--(v42);
\draw (c52)--(v72);
\draw (c62)--(v82);
\draw (c13)--(v23);
\draw (c33)--(v43);
\draw (c53)--(v63);
\draw (c73)--(v83);

\end{tikzpicture}

==> tikz/FactorGraph_conventional.tex <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
	{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};
       		\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,9-\i) 
       		{};}      
       		{\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,9-\i) 
       		{};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}
\end{tikzpicture}


==> tikz/FactorGraph_conventional.tikz <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 -1.5*\i) 
	{};	
	}
	{\node [vndsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 -1.5*\i) 
	{};	
	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vndsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 
		-1.5*\i) 
		{};
       		\node [cndsc, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,13.5 
       		-1.5*\i) 
       		{};}      
       		{\node [cndsc, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,13.5 
       		-1.5*\i) 
       		{};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGsc, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,13.5 -1.5*\i) 
	{};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}
\end{tikzpicture}


==> tikz/FactorGraph_dense.tex <==

\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
%          
%\foreach \i in {1,...,\N} {
%\foreach \j in {1} {
%	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
%	{\node [vndR, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
%	{\node [vnd, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
%   }}
%          
%          
%
%    \foreach \i in {1,...,\N} {
%\foreach \j in {1,...,\n} {
%   \ifthenelse{\j>1}
%		{\node [vnd, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};
%       		\node [cnd, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,9-\i) {};}      
%       		{\node [cnd, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,9-\i) {};} 		
%   }}
%
%\foreach \i in {1,...,\N} {
%\foreach \j in {4} {
%	\node [vndG, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	
%   }}
%
%
%    \foreach \i in {1,...,\N} {
%       \foreach \j in {1,...,\n} {
%        		\draw (v\i\j)--(c\i\j);
%
%   }}
%   
%      \foreach \i in {1,...,\n} {
%                \pgfmathtruncatemacro{\ii}{(\i + 1)}
%      \foreach \j in {1,...,\N} {
%         		\draw (c\j\i)--(v\j\ii);
%
%   }}
%    
%
%   \foreach \i [count=\xi] in {1,2,3} {
%  \ifthenelse{\xi=1}{
%  \draw (c1\i)--(v5\i);
%   \draw (c2\i)--(v6\i);
%   \draw (c3\i)--(v7\i);
%   \draw (c4\i)--(v8\i);
%   } {       \ifthenelse{\xi=2}{
%     \draw (c1\i)--(v3\i);
%   \draw (c2\i)--(v4\i);
%   \draw (c5\i)--(v7\i);
%   \draw (c6\i)--(v8\i);
%   }{
%     \draw (c1\i)--(v2\i);
%   \draw (c3\i)--(v4\i);
%   \draw (c5\i)--(v6\i);
%   \draw (c7\i)--(v8\i);
%     }
%     }
%}

%%% dense graph


%\node [cnds, label=\cndPos:{$c_{0}$}](c4) at(12,3.5) {};
\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(12,3) {};
\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(12,2.5) {};
\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(12,2) {};
\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(12,1.5) {};


%\node [vndGs, label=\vndPos:{$v_{0}$}](v0) at(10,4.5) {};
\node [vndGs, label=\vndPos:{$v_{1}$}](v1) at(10,4) {};
\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(10,3.5) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(10,3) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(10,2.5) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(10,2) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(10,1.5) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(10,1) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(10,0.5) {};

%connecting stages
\draw (c1)--(v1);
\draw (c1)--(v2);
\draw (c1)--(v3);
\draw (c1)--(v4);
\draw (c1)--(v5);
\draw (c1)--(v6);
\draw (c1)--(v7);
\draw (c1)--(v8);


\draw (c2)--(v5);
\draw (c2)--(v6);
\draw (c2)--(v7);
\draw (c2)--(v8);

\draw (c3)--(v3);
\draw (c3)--(v4);
\draw (c3)--(v7);
\draw (c3)--(v8);


\draw (c4)--(v2);
\draw (c4)--(v4);
\draw (c4)--(v6);
\draw (c4)--(v8);





%\draw [edge, black, h2] (c12)--(v32)--(c32)--(v33)--(c33)--(v43)--(c42)--(v42)--(c22)--(v23)--(c13)--(v13)--(c12);
%\draw [edge, black, h1] (c52)--(v72)--(c72)--(v73)--(c73)--(v83)--(c82)--(v82)--(c62)--(v63)--(c53)--(v53)--(c52);          
\end{tikzpicture}
%\end{document}


==> tikz/Factorgraph_sparse_pruned.tex <==

\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.9}




\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(3,2.5) {};

\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(3,2) {};

\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(3,1.5) {};

\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(3,1) {};

\node [cnds, label=\cndPos:{$c_{5}$}](c5) at(3,0.5) {};





\node [vnds, label=\vndPos:{$v_{1}$}](v1) at(1,3.5) {};

\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(1,3) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(1,2.5) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(1,1.5) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(1,0.5) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{9}$}](v9) at(1,-0.5) {};



%connecting stages
\draw (c1)--(v3);
\draw (c1)--(v7);

\draw (c2)--(v2);

\draw (c3)--(v4);

\draw (c4)--(v6);

\draw (c5)--(v8);




%connections in the same stage
\draw (v1)--(c3);
\draw (v1)--(c5);




\draw (c2)--(v1);
\draw (c1)--(v5);
\draw (c4)--(v1);
\draw (c1)--(v9);
\draw (c2)--(v3);
\draw (c3)--(v5);
\draw (c4)--(v7);
\draw (c5)--(v9);

\end{tikzpicture}


==> tikz/N128BLER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor5}{rgb}{0.50000,0.44700,0.74100}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,1.5,2,2.5,3},
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={    font={\color{white!15!black}}},
ylabel={BLER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}%legend style={at={(0.597,0.675)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor3, mark=x, dashed, line width=1.5pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.6061\\
1.5	0.3333\\
2	0.1869\\
2.5	0.07519\\
3	0.02117\\
3.5	0.004001\\
4	0.0007755\\
4.5	0.0001107\\
5	1.8e-05\\
5.75	8e-07\\
};
%\addlegendentry{Regular (3,6)-LDPC code, LDPC decoder}
\label{plot128bler:regLDPC}

\addplot [color=blue, dashed, line width=1.5pt, mark=diamond, mark options={solid, blue}]
table[row sep=crcr]{%
	1	0.5089\\
	1.5	0.2532\\
	2	0.1241\\
	2.5	0.04344\\
	3	0.01137\\
	3.5	0.002291\\
	4	0.0003477\\
	4.5	5.222e-05\\
	5	5e-06\\
	5.4	1.4e-06\\
};
%\addlegendentry{AR3A LDPC code, , from \cite{liva2016}, , LDPC decoder}
\label{plot128bler:ar3aLDPC}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	0.625\\
	1.5	0.3683\\
	2	0.1828\\
	2.5	0.07855\\
	3	0.02052\\
	3.5	0.004433\\
	4	0.0007295\\
	4.5	7.811e-05\\
	5	8.671e-06\\
	5.5	7e-07\\
};
%\addlegendentry{AR4JA LDPC code from \cite{liva2016}, LDPC decoder}
\label{plot128bler:arjaLDPC}

\addplot [color=mycolor5, dashed, line width=1.5pt, mark=star, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	1	0.76965\\
	1.5	0.56176\\
	2	0.33481\\
	2.5	0.15143\\
	3	0.04967\\
	3.5	0.0115768\\
	4	0.0018724\\
	4.5	0.000209666666666667\\
	5	1.684e-05\\
	5.5	1.05e-06\\
	6	8e-08\\
};
%\addlegendentry{CCSDS LDPC code, LDPC decoder}
\label{plot128bler:ccsdsLDPC}

\addplot [color=red, line width=1.5pt]
table[row sep=crcr]{%
	1	0.426790423768448\\
	1.3887151667869	0.27201316949068\\
	1.79564462090408	0.149061386814392\\
	2.22257959726683	0.070392286745732\\
	2.6715892883487	0.0292727362569996\\
	3.14508150615463	0.0109446451569739\\
	3.64588085277352	0.0037044093820294\\
	4.17733083711007	0.00107631634230462\\
	4.74342931819689	0.000250240536353706\\
	5.34901124377515	4.26210573008244e-05\\
	6	4.86465415083642e-06\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder}
\label{plot128bler:5GBP}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.45626\\
1.5	0.26589\\
2	0.12835\\
2.5	0.05236\\
3	0.01841\\
};

%\addlegendentry{5G polar code, LDPC(-like) decoder}
\label{plot128bler:5Gldpclike}


\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.438\\
1.5	0.244\\
2	0.113\\
2.5	0.041\\
3	0.011\\
};
%\addlegendentry{Optimized code, LDPC(-like) decoder}
\label{plot128bler:genAlgldpclike}



 \coordinate (legend) at (axis description cs:0.5,1.05);
\end{axis}

 \matrix [
draw,
matrix of nodes,
anchor=south,
%font=\footnotesize,
mark options={solid}
] at (legend) {
							         & Code 					                   & Decoder      \\
	\ref{plot128bler:regLDPC}        & Regular (3,6) LDPC     			  		   &  LDPC   	    \\
	\ref{plot128bler:ar3aLDPC}       & AR3A LDPC  from \cite{liva2016}             &  LDPC  	    \\
	\ref{plot128bler:arjaLDPC}       & ARJA LDPC  from \cite{liva2016}      &  LDPC   	    \\
	\ref{plot128bler:ccsdsLDPC} 	 & CCSDS LDPC                                  &  LDPC          \\
	\ref{plot128bler:5GBP}  		 & 5G polar                                    &  Arıkan's BP   \\
	\ref{plot128bler:5Gldpclike}     & 5G polar                                    &  LDPC(-like)   \\
	\ref{plot128bler:genAlgldpclike} & Optimized                                   &  LDPC(-like)   \\	
};





\end{tikzpicture}%

==> tikz/N256BERBLER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.07451,0.12157,0.12157}%
\definecolor{mycolor4}{rgb}{0.65098,0.65098,0.65098}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.8\columnwidth,
at={(2.454in,1.062in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,1.5,2,2.5,3},
xlabel style={font=\color{mycolor3}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={BER / BLER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
table[row sep=crcr]{%
	1	0.472851095159212\\
	1.43299946165632	0.241286645612269\\
	1.88872205947323	0.0960108474576271\\
	2.36968547635921	0.0301409372353646\\
	2.87885049445184	0.00824433042461644\\
	3.41973148833631	0.00206549566245911\\
	3.99654366295697	0.00046447427205765\\
	4.61440275098179	7.73998839001741e-05\\
	5.27960133120302	9.70438444089039e-06\\
	6	1.00040556441581e-06\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder, BLER}
\label{plot256bler:5GBP}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.5256\\
1.5	0.27047\\
2	0.10545\\
2.5	0.03148\\
3	0.00831\\
};
%\addlegendentry{5G polar code, LDPC(-like) decoder, BLER}
\label{plot256bler:5Gldpclike}


\addplot [color=mycolor2, dashed, line width=1.5pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	0.49662\\
	1.5	0.24187\\
	2	0.08305\\
	2.5	0.01982\\
	3	0.00412\\
};
%\addlegendentry{Optimized code, LDPC(-like) decoder, BLER}
\label{plot256bler:genAlgldpclike}

\addplot [color=mycolor1, line width=1.5pt]
table[row sep=crcr]{%
	6.72754546996622	0\\
	6.15085245675472	1.13990547412772e-07\\
	5.61007623760508	8.36088562632378e-07\\
	5.10100406465991	3.13671028088224e-06\\
	4.62012349103394	1.40757601363598e-05\\
	4.16446123883273	4.58412412215316e-05\\
	3.73152960129824	0.000130557446939149\\
	3.31915599482783	0.000344328114295337\\
	2.92547618737117	0.000853919215127727\\
	2.54886856308915	0.00207535486962485\\
	2.18791376729822	0.00493247301690723\\
	1.84136240797438	0.0112997255291268\\
	1.50810895758506	0.0240736063435768\\
	1.18717047957507	0.0461151032889553\\
	0.877669147263633	0.0813686407083195\\
	0.578817771721302	0.126336477510693\\
	0.289907737741013	0.179743577023949\\
	0.0102988825148742	0.234530602730165\\
};
%\addlegendentry{5G polar code,  SCL(L=128) decoder, BER}
\label{plot256ber:5Gscl}

\addplot [color=red, line width=1.5pt, mark=square, mark options={solid, red}]
table[row sep=crcr]{%
	1	0.143811976578318\\
	1.43299946165632	0.0634307919552175\\
	1.88872205947323	0.0211869279661017\\
	2.36968547635921	0.00537011103343891\\
	2.87885049445184	0.00116830570792511\\
	3.41973148833631	0.000235157318669631\\
	3.99654366295697	4.3653120917902e-05\\
	4.61440275098179	6.74139613790579e-06\\
	5.27960133120302	8.46476187941712e-07\\
	6	7.19041499423866e-08\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder, BER}
\label{plot256ber:5GBP}

\addplot [color=blue, line width=1.5pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	1	0.1739796875\\
	2	0.02424921875\\
	3	0.00185390625\\
};
%\addlegendentry{5G polar code, LDPC(-like) decoder, BER}
\label{plot256ber:5Gldpclike}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	0.1316\\
	1.5	0.0561\\
	2	0.01695\\
	2.5	0.0036\\
	3	0.00060133\\
};
%\addlegendentry{Optimized code, LDPC(-like) decoder, BER}
\label{plot256ber:genAlgldpclike}


 \coordinate (legend) at (axis description cs:0.5,1.05);
\end{axis}



\matrix [
draw,
matrix of nodes,
anchor=south,
%font=\footnotesize, BLER
mark options={solid}
] at (legend) {
                                   	 & Code	     	   & Decoder         &	           \\
	\ref{plot256bler:5GBP}           & 5G polar        &  Arıkan's BP    & BLER  	    \\
	\ref{plot256bler:5Gldpclike}     & 5G polar        &  LDPC(-like)    & BLER 	    \\
	\ref{plot256bler:genAlgldpclike} & Optimized       &  LDPC(-like)    & BLER  	    \\
	\ref{plot256ber:5Gscl} 	         & 5G polar        &  SCL ($L=128$)  & BER         \\
	\ref{plot256ber:5GBP}  		     & 5G polar        &  Arıkan's BP    & BER 			\\
	\ref{plot256ber:5Gldpclike}      & 5G polar        &  LDPC(-like)    & BER  		\\
	\ref{plot256ber:genAlgldpclike}  & Optimized       &  LDPC(-like)    & BER  		\\	
};






\end{tikzpicture}%

==> tikz/N512BER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.65\columnwidth,
at={(2.516in,1.106in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,1.5,2,2.5,3},
xtick={1,1.5,2,2.5,3},
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0001,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, line width=1.5pt]
table[row sep=crcr]{%
	1	0.0402415478765871\\
	1.79564462090408	0.00445505603741749\\
	2.6715892883487	0.000375954273950299\\
	3.64588085277352	2.7788150645692e-05\\
	4.74342931819689	1.47239947385341e-06\\
	6	1.68041511974685e-08\\
};
%\addlegendentry{5G polar code,  SCL(L=128) decoder}
\label{plot512ber:5Gscl}

\addplot [color=red, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.134603902131215\\
1.43299946165632	0.0474489977954841\\
1.88872205947323	0.0126516415227093\\
2.36968547635921	0.00284784485052425\\
2.87885049445184	0.000583087589044871\\
3.41973148833631	0.000101105418197291\\
3.99654366295697	1.69208598562669e-05\\
4.61440275098179	2.94218249828975e-06\\
5.27960133120302	2.85546789335963e-07\\
6	3.75152612082595e-08\\
};
%\addlegendentry{5G polar code, Arikan's BP decoder}
\label{plot512ber:5GBP}

\addplot [color=blue, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.1822421875\\
1.5	0.06803828125\\
2	0.01730703125\\
2.5	0.0037140625\\
3	0.00071796875\\
};
%\addlegendentry{5G polar code, LDPC(-like) decoder}
\label{plot512ber:5Gldpclike}

\addplot [color=mycolor2, line width=1.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.11777265625\\
2	0.0072390625\\
3	0.0003671875\\
};
%\addlegendentry{Optimized code1, LDPC(-like) decoder}
\label{plot512ber:genAlg1ldpclike}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.1530178515625\\
1.5	0.0499884375\\
2	0.0093421484375\\
2.5	0.0012555859375\\
3	0.0001807421875\\
};


%\addlegendentry{Optimized code2, LDPC(-like) decoder}
\label{plot512ber:genAlg2ldpclike}


 \coordinate (legend) at (axis description cs:0.5,1.05);
\end{axis}


\matrix [
draw,
matrix of nodes,
anchor=south,
%font=\footnotesize,
mark options={solid}
] at (legend) {
	& Code 										    	& Decoder               \\
	\ref{plot512ber:5Gscl} 	          & 5G polar    &  SCL ($L=128$)        \\
	\ref{plot512ber:5GBP}  		      & 5G polar    &  Arıkan's BP     		\\
	\ref{plot512ber:5Gldpclike}       & 5G polar    &  LDPC(-like)   	\\
	\ref{plot512ber:genAlg1ldpclike}  & Optimized  1&  LDPC(-like)   	\\	
	\ref{plot512ber:genAlg2ldpclike}  & Optimized  2&  LDPC(-like)   	\\	
};


\end{tikzpicture}%

==> tikz/N512epochs2Point5dBCode2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.225\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Population index},
ymode=log,
ymin=1e-3,
ymax=3.01e-3,
yminorticks=true,
ytick={1e-3, 2e-3, 3e-3},
yticklabels={1e-3, 2e-3, 3e-3},
xtick={0,50,100,150},
ylabel style={font=\color{white!15!black}},
ylabel={min(BER)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
1	0.003098125\\
2	0.00249640625\\
3	0.002552734375\\
4	0.00228859375\\
5	0.00184046875\\
6	0.00183875\\
7	0.001745390625\\
8	0.00172109375\\
9	0.001680078125\\
10	0.001697890625\\
11	0.0016028125\\
12	0.001537109375\\
13	0.001476796875\\
14	0.00141609375\\
15	0.001517578125\\
16	0.00149328125\\
17	0.0013809375\\
18	0.001493359375\\
19	0.001434609375\\
20	0.00143015625\\
21	0.00153875\\
22	0.001393359375\\
23	0.001402109375\\
24	0.001404296875\\
25	0.001374765625\\
26	0.001418046875\\
27	0.00142171875\\
28	0.001344609375\\
29	0.001416875\\
30	0.00135140625\\
31	0.001365703125\\
32	0.00133671875\\
33	0.001434921875\\
34	0.001353203125\\
35	0.001376484375\\
36	0.001239765625\\
37	0.0012625\\
38	0.001389453125\\
39	0.00127890625\\
40	0.001210703125\\
41	0.001389609375\\
42	0.0013140625\\
43	0.001217109375\\
44	0.001301875\\
45	0.001265234375\\
46	0.001237265625\\
47	0.00135640625\\
48	0.001369453125\\
49	0.001226015625\\
50	0.001294375\\
51	0.001334765625\\
52	0.001235625\\
53	0.0013340625\\
54	0.001316796875\\
55	0.0013275\\
56	0.00127640625\\
57	0.001281171875\\
58	0.001289453125\\
59	0.0012159375\\
60	0.00122484375\\
61	0.001294609375\\
62	0.0012040625\\
63	0.001158984375\\
64	0.001213125\\
65	0.001199453125\\
66	0.00119078125\\
67	0.00121015625\\
68	0.001211484375\\
69	0.00127328125\\
70	0.00123765625\\
71	0.001195\\
72	0.001210546875\\
73	0.001153203125\\
74	0.001241875\\
75	0.00117578125\\
76	0.00131328125\\
77	0.0012484375\\
78	0.001141875\\
79	0.001188671875\\
80	0.001170625\\
81	0.001231484375\\
82	0.0012403125\\
83	0.00129484375\\
84	0.001255390625\\
85	0.001216640625\\
86	0.00131\\
87	0.00124484375\\
88	0.001253828125\\
89	0.00119375\\
90	0.001266875\\
91	0.001211953125\\
92	0.00120109375\\
93	0.001198984375\\
94	0.001135078125\\
95	0.00125140625\\
96	0.001187265625\\
97	0.001208046875\\
98	0.00112640625\\
99	0.001226640625\\
100	0.0011525\\
101	0.001139375\\
102	0.0011215625\\
103	0.00106578125\\
104	0.001123828125\\
105	0.001163515625\\
106	0.00113984375\\
107	0.001176875\\
108	0.0010484375\\
109	0.001101015625\\
110	0.001154140625\\
111	0.00110609375\\
112	0.001186875\\
113	0.001143203125\\
114	0.0011790625\\
115	0.00112953125\\
116	0.00117515625\\
117	0.001144140625\\
118	0.001104765625\\
119	0.0011428125\\
120	0.001131640625\\
121	0.00118046875\\
122	0.001159140625\\
123	0.00113890625\\
124	0.001065234375\\
125	0.001115390625\\
126	0.001145546875\\
127	0.00114921875\\
128	0.001150234375\\
129	0.00117640625\\
130	0.0010709375\\
131	0.001138984375\\
132	0.001134921875\\
133	0.001159375\\
134	0.001130546875\\
135	0.001173046875\\
136	0.001155703125\\
137	0.0011271875\\
138	0.001179765625\\
139	0.001248515625\\
140	0.001141328125\\
141	0.001141640625\\
142	0.00111015625\\
143	0.001131171875\\
144	0.00117765625\\
145	0.00119921875\\
146	0.0011590625\\
147	0.001062109375\\
148	0.0011409375\\
149	0.001098671875\\
150	0.001078984375\\
151	0.001174296875\\
152	0.00113703125\\
153	0.001134921875\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/N512epochs2dBCode1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.225\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Population index},
ymode=log,
ymin=0.0070646875,
ymax=0.016662578125,
ytick={0.007, 0.008, 0.01, 0.016},
yticklabels={0.007, 0.008, 0.01, 0.016},
xtick={0,50,100,150},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small min(BER)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
1	0.016662578125\\
2	0.016016640625\\
3	0.014711484375\\
4	0.014099921875\\
5	0.01383625\\
6	0.01292734375\\
7	0.013005234375\\
8	0.012190234375\\
9	0.011450390625\\
10	0.0115203125\\
11	0.011333203125\\
12	0.011115234375\\
13	0.0108309375\\
14	0.0105084375\\
15	0.010193046875\\
16	0.009914609375\\
17	0.009878203125\\
18	0.009416875\\
19	0.00932078125\\
20	0.009151015625\\
21	0.008984921875\\
22	0.008725625\\
23	0.00887234375\\
24	0.00875609375\\
25	0.00863953125\\
26	0.00869015625\\
27	0.00878015625\\
28	0.008692578125\\
29	0.00843375\\
30	0.008509609375\\
31	0.008363203125\\
32	0.008407109375\\
33	0.00833953125\\
34	0.00868359375\\
35	0.008442578125\\
36	0.00840109375\\
37	0.008464296875\\
38	0.00846109375\\
39	0.008436171875\\
40	0.00843796875\\
41	0.0085621875\\
42	0.00835984375\\
43	0.008410546875\\
44	0.008230625\\
45	0.00837953125\\
46	0.00823859375\\
47	0.008345\\
48	0.0084734375\\
49	0.00829890625\\
50	0.00843828125\\
51	0.008335390625\\
52	0.00845046875\\
53	0.008318046875\\
54	0.008376484375\\
55	0.008526875\\
56	0.008453203125\\
57	0.008358125\\
58	0.008332734375\\
59	0.008224375\\
60	0.0081015625\\
61	0.0079940625\\
62	0.00821875\\
63	0.007966640625\\
64	0.008057734375\\
65	0.008177109375\\
66	0.00816640625\\
67	0.008051875\\
68	0.007893984375\\
69	0.008110625\\
70	0.008271171875\\
71	0.008156328125\\
72	0.0078075\\
73	0.007967578125\\
74	0.00781640625\\
75	0.007955625\\
76	0.00773703125\\
77	0.00778578125\\
78	0.007668828125\\
79	0.007788828125\\
80	0.0075259375\\
81	0.0078715625\\
82	0.0078425\\
83	0.0075640625\\
84	0.007909609375\\
85	0.007717109375\\
86	0.00747828125\\
87	0.007840859375\\
88	0.007878828125\\
89	0.007736640625\\
90	0.0078184375\\
91	0.007741640625\\
92	0.007375390625\\
93	0.0077703125\\
94	0.007700078125\\
95	0.00774265625\\
96	0.007549375\\
97	0.00766\\
98	0.00773140625\\
99	0.00776515625\\
100	0.00765921875\\
101	0.007810078125\\
102	0.007539921875\\
103	0.007998359375\\
104	0.00768921875\\
105	0.007844140625\\
106	0.007890546875\\
107	0.00793765625\\
108	0.00800046875\\
109	0.00784703125\\
110	0.007904765625\\
111	0.007861796875\\
112	0.007751953125\\
113	0.007905859375\\
114	0.00793140625\\
115	0.00804359375\\
116	0.007981796875\\
117	0.008019140625\\
118	0.007990546875\\
119	0.007987265625\\
120	0.0079178125\\
121	0.00788\\
122	0.0078021875\\
123	0.007858984375\\
124	0.007891328125\\
125	0.007885\\
126	0.00785546875\\
127	0.007857890625\\
128	0.007734140625\\
129	0.0076475\\
130	0.007864453125\\
131	0.007987421875\\
132	0.0078675\\
133	0.007897421875\\
134	0.00772703125\\
135	0.00759\\
136	0.007786953125\\
137	0.00791140625\\
138	0.007771328125\\
139	0.00771890625\\
140	0.0077275\\
141	0.007633515625\\
142	0.00766765625\\
143	0.007539453125\\
144	0.00763296875\\
145	0.00768046875\\
146	0.00748078125\\
147	0.0073509375\\
148	0.007430546875\\
149	0.007214296875\\
150	0.0074140625\\
151	0.007477421875\\
152	0.007358203125\\
153	0.007325625\\
154	0.00755421875\\
155	0.00747015625\\
156	0.00746828125\\
157	0.007508125\\
158	0.007448984375\\
159	0.007421796875\\
160	0.0074228125\\
161	0.007260546875\\
162	0.00743109375\\
163	0.007366328125\\
164	0.0073940625\\
165	0.007475546875\\
166	0.007334453125\\
167	0.007461328125\\
168	0.00743765625\\
169	0.007444609375\\
170	0.00729625\\
171	0.00748828125\\
172	0.00736375\\
173	0.00745671875\\
174	0.00754265625\\
175	0.007346015625\\
176	0.0073146875\\
177	0.007298671875\\
178	0.00742125\\
179	0.00743625\\
180	0.0076565625\\
181	0.007368203125\\
182	0.00736625\\
183	0.00739796875\\
184	0.007383515625\\
185	0.00734140625\\
186	0.007490546875\\
187	0.007543203125\\
188	0.00755640625\\
189	0.007579609375\\
190	0.00770625\\
191	0.007556171875\\
192	0.007612578125\\
193	0.00753484375\\
194	0.007620625\\
195	0.007405546875\\
196	0.007453359375\\
197	0.00742625\\
198	0.007560546875\\
199	0.007286953125\\
200	0.0073334375\\
201	0.00731328125\\
202	0.00738578125\\
203	0.007469453125\\
204	0.0074378125\\
205	0.00747578125\\
206	0.007459296875\\
207	0.007311484375\\
208	0.00743546875\\
209	0.007496484375\\
210	0.0075940625\\
211	0.0075225\\
212	0.007539453125\\
213	0.007443828125\\
214	0.0073528125\\
215	0.007399453125\\
216	0.00729875\\
217	0.00752375\\
218	0.0075003125\\
219	0.00744859375\\
220	0.00725203125\\
221	0.007278359375\\
222	0.0075359375\\
223	0.00733296875\\
224	0.007270390625\\
225	0.0070646875\\
226	0.007462421875\\
227	0.007352421875\\
228	0.007224375\\
229	0.00745875\\
230	0.007373359375\\
231	0.00715015625\\
232	0.00717609375\\
233	0.007391484375\\
234	0.0072759375\\
235	0.00734875\\
236	0.007249609375\\
237	0.007242578125\\
238	0.007128671875\\
239	0.007265859375\\
240	0.007204921875\\
241	0.007259921875\\
242	0.007529921875\\
243	0.007401953125\\
244	0.007331484375\\
245	0.007432890625\\
246	0.00732046875\\
247	0.007263984375\\
248	0.007195546875\\
249	0.00732015625\\
250	0.007615859375\\
251	0.007217890625\\
252	0.00716546875\\
253	0.00741921875\\
254	0.007124453125\\
255	0.007366953125\\
256	0.00717609375\\
257	0.007129375\\
258	0.007275\\
259	0.007355546875\\
260	0.0074796875\\
261	0.007433984375\\
262	0.0073246875\\
263	0.007601875\\
264	0.00728765625\\
265	0.007312890625\\
266	0.0074353125\\
267	0.0072284375\\
268	0.007353515625\\
269	0.00751390625\\
270	0.007189375\\
271	0.0074659375\\
272	0.007199140625\\
273	0.007534921875\\
274	0.007476328125\\
275	0.007461953125\\
276	0.00714203125\\
277	0.00742625\\
278	0.007480390625\\
279	0.007228359375\\
280	0.007120625\\
281	0.00735734375\\
282	0.00733875\\
283	0.007519609375\\
284	0.007427421875\\
285	0.007518671875\\
286	0.00711265625\\
287	0.00737015625\\
288	0.007473046875\\
289	0.007406640625\\
290	0.007151953125\\
291	0.007368515625\\
292	0.007369140625\\
293	0.00755015625\\
294	0.007381171875\\
295	0.0073609375\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> tikz/fullBipartite.tex <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.9}



\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double 
distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double 
distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{11}$}](c11) at(3,12) {};
\node [cnds, label=\cndPos:{$c_{21}$}](c21) at(3,11.5) {};
\node [cnds, label=\cndPos:{$c_{31}$}](c31) at(3,11) {};
\node [cnds, label=\cndPos:{$c_{41}$}](c41) at(3,10.5) {};
\node [cnds, label=\cndPos:{$c_{51}$}](c51) at(3,10) {};
\node [cnds, label=\cndPos:{$c_{61}$}](c61) at(3,9.5) {};
\node [cnds, label=\cndPos:{$c_{71}$}](c71) at(3,9) {};
\node [cnds, label=\cndPos:{$c_{81}$}](c81) at(3,8.5) {};
\node [cnds, label=\cndPos:{$c_{12}$}](c12) at(3,8) {};
\node [cnds, label=\cndPos:{$c_{22}$}](c22) at(3,7.5) {};
\node [cnds, label=\cndPos:{$c_{32}$}](c32) at(3,7) {};
\node [cnds, label=\cndPos:{$c_{42}$}](c42) at(3,6.5) {};
\node [cnds, label=\cndPos:{$c_{52}$}](c52) at(3,6) {};
\node [cnds, label=\cndPos:{$c_{62}$}](c62) at(3,5.5) {};
\node [cnds, label=\cndPos:{$c_{72}$}](c72) at(3,5) {};
\node [cnds, label=\cndPos:{$c_{82}$}](c82) at(3,4.5) {};
\node [cnds, label=\cndPos:{$c_{13}$}](c13) at(3,4) {};
\node [cnds, label=\cndPos:{$c_{23}$}](c23) at(3,3.5) {};
\node [cnds, label=\cndPos:{$c_{33}$}](c33) at(3,3) {};
\node [cnds, label=\cndPos:{$c_{43}$}](c43) at(3,2.5) {};
\node [cnds, label=\cndPos:{$c_{53}$}](c53) at(3,2) {};
\node [cnds, label=\cndPos:{$c_{63}$}](c63) at(3,1.5) {};
\node [cnds, label=\cndPos:{$c_{73}$}](c73) at(3,1) {};
\node [cnds, label=\cndPos:{$c_{83}$}](c83) at(3,0.5) {};



\node [vndRs, label=\vndPos:{$v_{11}$}](v11) at(1,14) {};
\node [vndRs, label=\vndPos:{$v_{21}$}](v21) at(1,13.5) {};
\node [vndRs, label=\vndPos:{$v_{31}$}](v31) at(1,13) {};
\node [vnds, label=\vndPos:{$v_{41}$}](v41) at(1,12.5) {};
\node [vndRs, label=\vndPos:{$v_{51}$}](v51) at(1,12) {};
\node [vnds, label=\vndPos:{$v_{61}$}](v61) at(1,11.5) {};
\node [vnds, label=\vndPos:{$v_{71}$}](v71) at(1,11) {};
\node [vnds, label=\vndPos:{$v_{81}$}](v81) at(1,10.5) {};
\node [vnds, label=\vndPos:{$v_{12}$}](v12) at(1,10) {};
\node [vnds, label=\vndPos:{$v_{22}$}](v22) at(1,9.5) {};
\node [vnds, label=\vndPos:{$v_{32}$}](v32) at(1,9) {};
\node [vnds, label=\vndPos:{$v_{42}$}](v42) at(1,8.5) {};
\node [vnds, label=\vndPos:{$v_{52}$}](v52) at(1,8) {};
\node [vnds, label=\vndPos:{$v_{62}$}](v62) at(1,7.5) {};
\node [vnds, label=\vndPos:{$v_{72}$}](v72) at(1,7) {};
\node [vnds, label=\vndPos:{$v_{82}$}](v82) at(1,6.5) {};
\node [vnds, label=\vndPos:{$v_{13}$}](v13) at(1,6) {};
\node [vnds, label=\vndPos:{$v_{23}$}](v23) at(1,5.5) {};
\node [vnds, label=\vndPos:{$v_{33}$}](v33) at(1,5) {};
\node [vnds, label=\vndPos:{$v_{43}$}](v43) at(1,4.5) {};
\node [vnds, label=\vndPos:{$v_{53}$}](v53) at(1,4) {};
\node [vnds, label=\vndPos:{$v_{63}$}](v63) at(1,3.5) {};
\node [vnds, label=\vndPos:{$v_{73}$}](v73) at(1,3) {};
\node [vnds, label=\vndPos:{$v_{83}$}](v83) at(1,2.5) {};
\node [vndGs, label=\vndPos:{$v_{14}$}](v14) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{24}$}](v24) at(1,1.5) {};
\node [vndGs, label=\vndPos:{$v_{34}$}](v34) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{44}$}](v44) at(1,0.5) {};
\node [vndGs, label=\vndPos:{$v_{54}$}](v54) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{64}$}](v64) at(1,-0.5) {};
\node [vndGs, label=\vndPos:{$v_{74}$}](v74) at(1,-1) {};
\node [vndGs, label=\vndPos:{$v_{84}$}](v84) at(1,-1.5) {};



%connecting stages
\draw (c11)--(v12);
\draw (c21)--(v22);
\draw (c31)--(v32);
\draw (c41)--(v42);
\draw (c51)--(v52);
\draw (c61)--(v62);
\draw (c71)--(v72);
\draw (c81)--(v82);
\draw (c12)--(v13);
\draw (c22)--(v23);
\draw (c32)--(v33);
\draw (c42)--(v43);
\draw (c52)--(v53);
\draw (c62)--(v63);
\draw (c72)--(v73);
\draw (c82)--(v83);
\draw (c13)--(v14);
\draw (c23)--(v24);
\draw (c33)--(v34);
\draw (c43)--(v44);
\draw (c53)--(v54);
\draw (c63)--(v64);
\draw (c73)--(v74);
\draw (c83)--(v84);



%connections in the same stage
\draw (v11)--(c11);
\draw (v12)--(c12);
\draw (v13)--(c13);
\draw (v21)--(c21);
\draw (v22)--(c22);
\draw (v23)--(c23);
\draw (v31)--(c31);
\draw (v32)--(c32);
\draw (v33)--(c33);
\draw (v41)--(c41);
\draw (v42)--(c42);
\draw (v43)--(c43);
\draw (v51)--(c51);
\draw (v52)--(c52);
\draw (v53)--(c53);
\draw (v61)--(c61);
\draw (v62)--(c62);
\draw (v63)--(c63);
\draw (v71)--(c71);
\draw (v72)--(c72);
\draw (v73)--(c73);
\draw (v81)--(c81);
\draw (v82)--(c82);
\draw (v83)--(c83);



\draw (c11)--(v51);
\draw (c21)--(v61);
\draw (c31)--(v71);
\draw (c41)--(v81);
\draw (c12)--(v32);
\draw (c22)--(v42);
\draw (c52)--(v72);
\draw (c62)--(v82);
\draw (c13)--(v23);
\draw (c33)--(v43);
\draw (c53)--(v63);
\draw (c73)--(v83);

\end{tikzpicture}

==> tikz/fullBipartite.tikz <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.9}



\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double 
distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double 
distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{11}$}](c11) at(3,12) {};
\node [cnds, label=\cndPos:{$c_{21}$}](c21) at(3,11.5) {};
\node [cnds, label=\cndPos:{$c_{31}$}](c31) at(3,11) {};
\node [cnds, label=\cndPos:{$c_{41}$}](c41) at(3,10.5) {};
\node [cnds, label=\cndPos:{$c_{51}$}](c51) at(3,10) {};
\node [cnds, label=\cndPos:{$c_{61}$}](c61) at(3,9.5) {};
\node [cnds, label=\cndPos:{$c_{71}$}](c71) at(3,9) {};
\node [cnds, label=\cndPos:{$c_{81}$}](c81) at(3,8.5) {};
\node [cnds, label=\cndPos:{$c_{12}$}](c12) at(3,8) {};
\node [cnds, label=\cndPos:{$c_{22}$}](c22) at(3,7.5) {};
\node [cnds, label=\cndPos:{$c_{32}$}](c32) at(3,7) {};
\node [cnds, label=\cndPos:{$c_{42}$}](c42) at(3,6.5) {};
\node [cnds, label=\cndPos:{$c_{52}$}](c52) at(3,6) {};
\node [cnds, label=\cndPos:{$c_{62}$}](c62) at(3,5.5) {};
\node [cnds, label=\cndPos:{$c_{72}$}](c72) at(3,5) {};
\node [cnds, label=\cndPos:{$c_{82}$}](c82) at(3,4.5) {};
\node [cnds, label=\cndPos:{$c_{13}$}](c13) at(3,4) {};
\node [cnds, label=\cndPos:{$c_{23}$}](c23) at(3,3.5) {};
\node [cnds, label=\cndPos:{$c_{33}$}](c33) at(3,3) {};
\node [cnds, label=\cndPos:{$c_{43}$}](c43) at(3,2.5) {};
\node [cnds, label=\cndPos:{$c_{53}$}](c53) at(3,2) {};
\node [cnds, label=\cndPos:{$c_{63}$}](c63) at(3,1.5) {};
\node [cnds, label=\cndPos:{$c_{73}$}](c73) at(3,1) {};
\node [cnds, label=\cndPos:{$c_{83}$}](c83) at(3,0.5) {};



\node [vndRsr, label=\vndPos:{$v_{11}$}](v11) at(1,14) {};
\node [vndRsr, label=\vndPos:{$v_{21}$}](v21) at(1,13.5) {};
\node [vndRsr, label=\vndPos:{$v_{31}$}](v31) at(1,13) {};
\node [vnds, label=\vndPos:{$v_{41}$}](v41) at(1,12.5) {};
\node [vndRsr, label=\vndPos:{$v_{51}$}](v51) at(1,12) {};
\node [vnds, label=\vndPos:{$v_{61}$}](v61) at(1,11.5) {};
\node [vnds, label=\vndPos:{$v_{71}$}](v71) at(1,11) {};
\node [vnds, label=\vndPos:{$v_{81}$}](v81) at(1,10.5) {};
\node [vnds, label=\vndPos:{$v_{12}$}](v12) at(1,10) {};
\node [vnds, label=\vndPos:{$v_{22}$}](v22) at(1,9.5) {};
\node [vnds, label=\vndPos:{$v_{32}$}](v32) at(1,9) {};
\node [vnds, label=\vndPos:{$v_{42}$}](v42) at(1,8.5) {};
\node [vnds, label=\vndPos:{$v_{52}$}](v52) at(1,8) {};
\node [vnds, label=\vndPos:{$v_{62}$}](v62) at(1,7.5) {};
\node [vnds, label=\vndPos:{$v_{72}$}](v72) at(1,7) {};
\node [vnds, label=\vndPos:{$v_{82}$}](v82) at(1,6.5) {};
\node [vnds, label=\vndPos:{$v_{13}$}](v13) at(1,6) {};
\node [vnds, label=\vndPos:{$v_{23}$}](v23) at(1,5.5) {};
\node [vnds, label=\vndPos:{$v_{33}$}](v33) at(1,5) {};
\node [vnds, label=\vndPos:{$v_{43}$}](v43) at(1,4.5) {};
\node [vnds, label=\vndPos:{$v_{53}$}](v53) at(1,4) {};
\node [vnds, label=\vndPos:{$v_{63}$}](v63) at(1,3.5) {};
\node [vnds, label=\vndPos:{$v_{73}$}](v73) at(1,3) {};
\node [vnds, label=\vndPos:{$v_{83}$}](v83) at(1,2.5) {};
\node [vndGsg, label=\vndPos:{$v_{14}$}](v14) at(1,2) {};
\node [vndGsg, label=\vndPos:{$v_{24}$}](v24) at(1,1.5) {};
\node [vndGsg, label=\vndPos:{$v_{34}$}](v34) at(1,1) {};
\node [vndGsg, label=\vndPos:{$v_{44}$}](v44) at(1,0.5) {};
\node [vndGsg, label=\vndPos:{$v_{54}$}](v54) at(1,0) {};
\node [vndGsg, label=\vndPos:{$v_{64}$}](v64) at(1,-0.5) {};
\node [vndGsg, label=\vndPos:{$v_{74}$}](v74) at(1,-1) {};
\node [vndGsg, label=\vndPos:{$v_{84}$}](v84) at(1,-1.5) {};



%connecting stages
\draw (c11)--(v12);
\draw (c21)--(v22);
\draw (c31)--(v32);
\draw (c41)--(v42);
\draw (c51)--(v52);
\draw (c61)--(v62);
\draw (c71)--(v72);
\draw (c81)--(v82);
\draw (c12)--(v13);
\draw (c22)--(v23);
\draw (c32)--(v33);
\draw (c42)--(v43);
\draw (c52)--(v53);
\draw (c62)--(v63);
\draw (c72)--(v73);
\draw (c82)--(v83);
\draw (c13)--(v14);
\draw (c23)--(v24);
\draw (c33)--(v34);
\draw (c43)--(v44);
\draw (c53)--(v54);
\draw (c63)--(v64);
\draw (c73)--(v74);
\draw (c83)--(v84);



%connections in the same stage
\draw (v11)--(c11);
\draw (v12)--(c12);
\draw (v13)--(c13);
\draw (v21)--(c21);
\draw (v22)--(c22);
\draw (v23)--(c23);
\draw (v31)--(c31);
\draw (v32)--(c32);
\draw (v33)--(c33);
\draw (v41)--(c41);
\draw (v42)--(c42);
\draw (v43)--(c43);
\draw (v51)--(c51);
\draw (v52)--(c52);
\draw (v53)--(c53);
\draw (v61)--(c61);
\draw (v62)--(c62);
\draw (v63)--(c63);
\draw (v71)--(c71);
\draw (v72)--(c72);
\draw (v73)--(c73);
\draw (v81)--(c81);
\draw (v82)--(c82);
\draw (v83)--(c83);



\draw (c11)--(v51);
\draw (c21)--(v61);
\draw (c31)--(v71);
\draw (c41)--(v81);
\draw (c12)--(v32);
\draw (c22)--(v42);
\draw (c52)--(v72);
\draw (c62)--(v82);
\draw (c13)--(v23);
\draw (c33)--(v43);
\draw (c53)--(v63);
\draw (c73)--(v83);

\end{tikzpicture}
